Increasing the Speed of Polar List Decoders

In this work, we present a simplified successive cancellation list decoder that uses a Chase-like decoding process to achieve a six time improvement in speed compared to successive cancellation list decoding while maintaining the same error-correction performance advantage over standard successive-cancellation polar decoders. We discuss the algorithm and detail the data structures and methods used to obtain this speed-up. We also propose an adaptive decoding algorithm that significantly improves the throughput while retaining the error-correction performance. Simulation results over the additive white Gaussian noise channel are provided and show that the proposed system is up to 16 times faster than an LDPC decoder of the same frame size, code rate, and similar error-correction performance, making it more suitable for use as a software decoding solution.

==> figures/crc_floor.tex <==
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{semilogyaxis}[%
      xlabel=$E_b/N_0$ (dB),%
      xlabel style={yshift=0.6em},%
      ylabel=FER, ylabel style={yshift=-0.65em},%
      width=0.5\columnwidth, height=8cm, grid=major,%
      legend style={
        anchor={center},
        cells={anchor=west},
        column sep=2mm,
        font=\footnotesize,
      },
      legend columns=3,%
      legend to name=crc-floor-legend,%
      mark size=3.0pt]

    \addplot[color=black,mark=star] table[x=snr_db,y=FER] {data/pc1024_860_l128_c08_listcrc.csv};
    \addlegendentry{$CRC=8$}

    \addplot[color=red,mark=triangle] table[x=snr_db,y=FER] {data/pc1024_860_l128_c32_listcrc.csv};
    \addlegendentry{$CRC=32$}

  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{semilogyaxis}[%
      xlabel=$E_b/N_0$ (dB),%
      xlabel style={yshift=0.6em},%
      ylabel=BER, ylabel style={yshift=-0.65em},%
      width=0.5\columnwidth, height=8cm, grid=major,%
      mark size=3.0pt]

    \addplot[color=black,mark=star] table[x=snr_db,y=BER] {data/pc1024_860_l128_c08_listcrc.csv};

    \addplot[color=red,mark=triangle] table[x=snr_db,y=BER] {data/pc1024_860_l128_c32_listcrc.csv};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{crc-floor-legend}


==> figures/ecc_perf_32k.tex <==
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.6em},%
    ylabel=FER, ylabel style={yshift=-0.65em},%
    width=0.5\columnwidth, height=8cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\footnotesize,
    },
    legend to name=perf-legend,
    legend columns=3,
    mark size=3.0pt]

    \addplot[color=blue,mark=pentagon] table[x=snr_db,y=FER] {data/mlssc32k9.o8134};
    \addlegendentry{PC}

    \addplot[color=red,mark=triangle] table[x=snr_db,y=FER] {data/fl32k-l4x.o80};
    \addlegendentry{List-CRC $L=4$}

    \addplot[color=black,mark=asterisk] table[x=snr_db,y=FER] {data/fl32k-l32x.o86};
    \addlegendentry{List-CRC $L=32$}

  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.6em},%
    ylabel=BER, ylabel style={yshift=-0.65em},%
    width=0.5\columnwidth, height=8cm, grid=major,%
    mark size=3.0pt]

    \addplot[color=black,mark=asterisk] table[x=snr_db,y=BER] {data/fl32k-l32x.o86};

    \addplot[color=red,mark=triangle] table[x=snr_db,y=BER] {data/fl32k-l4x.o80};

    \addplot[color=blue,mark=pentagon] table[x=snr_db,y=BER] {data/mlssc32k9.o8134};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{perf-legend}


==> figures/ldpc.tex <==
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.6em},%
    ylabel=FER, ylabel style={yshift=-0.65em},%
    xmin=3.25,
    xmax=5,
    width=0.5\columnwidth, height=8cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\footnotesize,
    },
    legend columns=2,%
    legend to name=ldpc-perf-legend,
    mark size=3.0pt]

    \addplot[color=black,mark=asterisk] table[x=snr_db,y=FER] {data/10g.o114};
    \addlegendentry{LDPC, $I_{\max} = 30$}

    \addplot[color=red,mark=triangle] table[x=snr_db,y=FER] {data/list-ssc-a2k32.o109};
    \addlegendentry{PC List-CRC, $L=32$}

    \addplot[color=blue,mark=square] table[x=snr_db,y=FER] {data/list-ssc-a2k32.o113};
    \addlegendentry{PC List-CRC, $L=64$}

  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.6em},%
    ylabel=BER, ylabel style={yshift=-0.65em},%
    width=0.5\columnwidth, height=8cm, grid=major,%
    mark size=3.0pt]

    \addplot[color=black,mark=asterisk] table[x=snr_db,y=BER] {data/10g.o114};

    \addplot[color=red,mark=triangle] table[x=snr_db,y=BER] {data/list-ssc-a2k32.o109};

    \addplot[color=blue,mark=square] table[x=snr_db,y=BER] {data/list-ssc-a2k32.o113};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{ldpc-perf-legend}


==> figures/pc2.tikz <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  channel/.style={draw,fill=white,rectangle},
  sep/.style={rectangle,minimum width=0.3cm, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\matrix[row sep=1mm, column sep=1mm] {
 	\node[bit] (n0s0) {\ubit{0}}; & \node[sep] {}; & \node[chknode] (n0s1) {$+$}; &  \node[sep,label={$x_0$}] {}; & \node[channel] (n0s2) {$W$}; & \node[sep] {}; & \node[bit] (n0s3) {$y_0$};\\
 	\node[bit] (n1s0) {\ubit{1}}; & \node[sep] {}; & \node[varnode] (n1s1) {}; &  \node[sep,label={$x_1$}] {}; & \node[channel] (n1s2) {$W$}; & \node[sep] {}; & \node[bit] (n1s3) {$y_1$};\\
};

\path[-] (n0s0) edge (n0s1);
\path[-] (n0s1) edge (n0s2);
\path[-] (n0s2) edge (n0s3);

\path[-] (n1s0) edge (n1s1);
\path[-] (n1s1) edge (n1s2);
\path[-] (n1s2) edge (n1s3);

\path[-] (n1s1) edge (n0s1);

\end{tikzpicture}

==> figures/pc4.tikz <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  channel/.style={draw,fill=white,rectangle},
  sep/.style={rectangle,minimum width=0.31cm, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\tikzset{blue dotted/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0.5mm, rectangle, rounded corners}};

\tikzset{blue dotted tight/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0mm, rectangle, rounded corners}};

\matrix[row sep=1mm, column sep=1mm] {
  \node[bit] (n0u) {\ubit{0}}; & \node[sep] {}; & \node[chknode] (n0s1) {$+$}; & \node[sep,label=$v_0$] {}; && \node[chknode] (n0s2) {$+$}; &  \node[sep,label={$x_0$}] {}; & \node[channel] (n0c) {$W$}; & \node[sep] {}; & \node[bit] (n0y) {$y_0$};\\
  \node[bit] (n1u) {\ubit{1}}; & \node[sep] {}; & \node[varnode] (n1s1) {};    & \node[sep,label=$v_1$] {}; &  \node[chknode] (n1s2) {$+$}; && \node[sep,label={$x_1$}] {}; & \node[channel] (n1c) {$W$}; & \node[sep] {}; & \node[bit] (n1y) {$y_1$};\\
  \node[bit] (n2u) {\ubit{2}}; & \node[sep] {}; & \node[chknode] (n2s1) {$+$}; & \node[sep,label=$v_2$] {}; && \node[varnode] (n2s2) {};    &  \node[sep,label={$x_2$}] {}; & \node[channel] (n2c) {$W$}; & \node[sep] {}; & \node[bit] (n2y) {$y_2$};\\
  \node[bit] (n3u) {\ubit{3}}; & \node[sep] {}; & \node[varnode] (n3s1) {};    & \node[sep,label=$v_3$] {}; &  \node[varnode] (n3s2) {};    && \node[sep,label={$x_3$}] {}; & \node[channel] (n3c) {$W$}; & \node[sep] {}; & \node[bit] (n3y) {$y_3$};\\
};

\path[-] (n0u) edge (n0s1);
\path[-] (n0s1) edge (n0s2);
\path[-] (n0s2) edge (n0c);
\path[-] (n0c) edge (n0y);

\path[-] (n1u) edge (n1s1);
\path[-] (n1s1) edge (n1s2);
\path[-] (n1s2) edge (n1c);
\path[-] (n1c) edge (n1y);

\path[-] (n1s1) edge (n0s1);

\path[-] (n2u) edge (n2s1);
\path[-] (n2s1) edge (n2s2);
\path[-] (n2s2) edge (n2c);
\path[-] (n2c) edge (n2y);

\path[-] (n3u) edge (n3s1);
\path[-] (n3s1) edge (n3s2);
\path[-] (n3s2) edge (n3c);
\path[-] (n3c) edge (n3y);

\path[-] (n3s1) edge (n2s1);

\path[-] (n3s2) edge (n1s2);
\path[-] (n2s2) edge (n0s2);

\end{tikzpicture}


==> figures/sc-list_vs_ssc-list_perf.tex <==
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.6em},%
    ylabel=FER, ylabel style={yshift=-0.65em},%
    width=0.5\columnwidth, height=8cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\footnotesize,
    },
    legend to name=perf-list-legend,
    legend columns=3,
    mark size=3.0pt]

    \addplot[color=blue,mark=pentagon] table[x=snr_db,y=FER] {data/pc-a2k.o7724};
    \addlegendentry{SC-List-CRC}

    \addplot[color=red,mark=triangle] table[x=snr_db,y=FER] {data/list-ssc-a2k32.o109};
    \addlegendentry{SSC-List-CRC}


  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.6em},%
    ylabel=BER, ylabel style={yshift=-0.65em},%
    width=0.5\columnwidth, height=8cm, grid=major,%
    mark size=3.0pt]

    \addplot[color=blue,mark=pentagon] table[x=snr_db,y=BER] {data/pc-a2k.o7724};

    \addplot[color=red,mark=triangle] table[x=snr_db,y=BER] {data/list-ssc-a2k32.o109};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{perf-list-legend}


==> figures/sc-tree.tikz <==
\begin{tikzpicture}[baseline = (0_7.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={level distance=10mm, sibling distance=9.5mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
ml_mixed/.style={thick,draw=black,fill=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[mixed] (p){} [grow=left]
	child {node[frozen] (2_0){}
		child {node[frozen] (1_0){}
			child {node[frozen] (a0_0){}
			}
			child {node[frozen] (a0_1){}
			}
		}
		child {node[frozen] (1_2){}
			child {node[frozen] (0_2){}
			}
			child {node[frozen] (0_3){}
			}
		}
	}
	child {node[mixed] (v){}
		child {node[mixed] (cl){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){}
			}
		}
		child {node[fullspace] (cr){}
			child {node[fullspace] (0_6){}
			}
			child {node[fullspace] (0_7){}
			}
		}
	}
;

% \draw[<-] ($(v.north east) - (1mm, -1mm)$) -- node[above left=-2mm] {\footnotesize $\alpha_v$} ($(p.south west) - (1mm, 0mm)$);
% \draw[<-] ($(p.south west) + (1mm, -1mm)$) -- node[below right=-2mm] {\footnotesize $\beta_v$} ($(v.north east) + (1mm, 0mm)$);

% \draw[<-] ($(v.north west) + (-1.6mm, -1mm)$) -- node[left=1mm] {\footnotesize $\beta_l$} ($(cl.south east) + (0mm, -0.6mm)$);
% \draw[<-] ($(cl.south east) - (-1.6mm, -1mm)$) -- node[above right=-2mm] {\footnotesize$\alpha_l$} ($(v.north west) - (0mm, -0.6mm)$);

% \draw[<-] ($(v.south west) + (0mm, -0.6mm)$) -- node[below right=-2mm] {\footnotesize $\beta_r$} ($(cr.north east) + (1.6mm, -1mm)$);
% \draw[<-] ($(cr.north east) - (0mm, -0.6mm)$) -- node[left=1mm] {\footnotesize $\alpha_r$} ($(v.south west) - (1.6mm, -1mm)$);

\end{tikzpicture}


==> figures/ssc-tree.tikz <==
\begin{tikzpicture}[baseline=(base.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
ml_mixed/.style={thick,draw=black,fill=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[mixed] (3_0){} [grow=left]
	child {node[frozen] (2_0){}
	}
	child {node[mixed] (2_1){}
		child {node[mixed] (1_2){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){}
			}
		}
		child {node[fullspace] (1_3){}
		}
	}
;

\node [circle,below= 0.27mm of 1_3.base] (base) {};

\end{tikzpicture}

